Code generation for generally mapped finite elements

Many classical finite elements such as the Argyris and Bell elements have long been absent from high-level PDE software. Building on recent theoretical work, we describe how to implement very general finite element transformations in FInAT and hence into the Firedrake finite element system. Numerical results evaluate the new elements, comparing them to existing methods for classical problems. For a second order model problem, we find that new elements give smooth solutions at a mild increase in cost over standard Lagrange elements. For fourth-order problems, however, the newly-enabled methods significantly outperform interior penalty formulations. We also give some advanced use cases, solving the nonlinear Cahn-Hilliard equation and some biharmonic eigenvalue problems (including Chladni plates) using $C^1$ discretizations.

==> code/pictures/tikzmesh.tex <==
\begin{tikzpicture}[scale=3.0]
\draw (0.000000e+00, 0.000000e+00) -- (0.000000e+00, 1.250000e-01) -- (1.250000e-01, 0.000000e+00) -- cycle;
\draw (0.000000e+00, 1.250000e-01) -- (1.250000e-01, 0.000000e+00) -- (1.367188e-01, 1.132812e-01) -- cycle;
\draw (1.250000e-01, 0.000000e+00) -- (1.367188e-01, 1.132812e-01) -- (2.500000e-01, 0.000000e+00) -- cycle;
\draw (0.000000e+00, 1.250000e-01) -- (1.367188e-01, 1.132812e-01) -- (0.000000e+00, 2.500000e-01) -- cycle;
\draw (1.367188e-01, 1.132812e-01) -- (2.500000e-01, 0.000000e+00) -- (2.665728e-01, 1.084272e-01) -- cycle;
\draw (1.367188e-01, 1.132812e-01) -- (0.000000e+00, 2.500000e-01) -- (1.415728e-01, 2.334272e-01) -- cycle;
\draw (2.500000e-01, 0.000000e+00) -- (2.665728e-01, 1.084272e-01) -- (3.750000e-01, 0.000000e+00) -- cycle;
\draw (1.367188e-01, 1.132812e-01) -- (2.665728e-01, 1.084272e-01) -- (1.415728e-01, 2.334272e-01) -- cycle;
\draw (0.000000e+00, 2.500000e-01) -- (1.415728e-01, 2.334272e-01) -- (0.000000e+00, 3.750000e-01) -- cycle;
\draw (2.665728e-01, 1.084272e-01) -- (3.750000e-01, 0.000000e+00) -- (3.867188e-01, 1.132812e-01) -- cycle;
\draw (2.665728e-01, 1.084272e-01) -- (1.415728e-01, 2.334272e-01) -- (2.734375e-01, 2.265625e-01) -- cycle;
\draw (1.415728e-01, 2.334272e-01) -- (0.000000e+00, 3.750000e-01) -- (1.367188e-01, 3.632812e-01) -- cycle;
\draw (3.750000e-01, 0.000000e+00) -- (3.867188e-01, 1.132812e-01) -- (5.000000e-01, 0.000000e+00) -- cycle;
\draw (2.665728e-01, 1.084272e-01) -- (3.867188e-01, 1.132812e-01) -- (2.734375e-01, 2.265625e-01) -- cycle;
\draw (1.415728e-01, 2.334272e-01) -- (2.734375e-01, 2.265625e-01) -- (1.367188e-01, 3.632812e-01) -- cycle;
\draw (0.000000e+00, 3.750000e-01) -- (1.367188e-01, 3.632812e-01) -- (0.000000e+00, 5.000000e-01) -- cycle;
\draw (3.867188e-01, 1.132812e-01) -- (5.000000e-01, 0.000000e+00) -- (5.000000e-01, 1.250000e-01) -- cycle;
\draw (3.867188e-01, 1.132812e-01) -- (2.734375e-01, 2.265625e-01) -- (3.915728e-01, 2.334272e-01) -- cycle;
\draw (2.734375e-01, 2.265625e-01) -- (1.367188e-01, 3.632812e-01) -- (2.665728e-01, 3.584272e-01) -- cycle;
\draw (1.367188e-01, 3.632812e-01) -- (0.000000e+00, 5.000000e-01) -- (1.250000e-01, 5.000000e-01) -- cycle;
\draw (5.000000e-01, 0.000000e+00) -- (5.000000e-01, 1.250000e-01) -- (6.250000e-01, 0.000000e+00) -- cycle;
\draw (3.867188e-01, 1.132812e-01) -- (5.000000e-01, 1.250000e-01) -- (3.915728e-01, 2.334272e-01) -- cycle;
\draw (2.734375e-01, 2.265625e-01) -- (3.915728e-01, 2.334272e-01) -- (2.665728e-01, 3.584272e-01) -- cycle;
\draw (1.367188e-01, 3.632812e-01) -- (2.665728e-01, 3.584272e-01) -- (1.250000e-01, 5.000000e-01) -- cycle;
\draw (0.000000e+00, 5.000000e-01) -- (1.250000e-01, 5.000000e-01) -- (0.000000e+00, 6.250000e-01) -- cycle;
\draw (5.000000e-01, 1.250000e-01) -- (6.250000e-01, 0.000000e+00) -- (6.132812e-01, 1.367188e-01) -- cycle;
\draw (5.000000e-01, 1.250000e-01) -- (3.915728e-01, 2.334272e-01) -- (5.000000e-01, 2.500000e-01) -- cycle;
\draw (3.915728e-01, 2.334272e-01) -- (2.665728e-01, 3.584272e-01) -- (3.867188e-01, 3.632812e-01) -- cycle;
\draw (2.665728e-01, 3.584272e-01) -- (1.250000e-01, 5.000000e-01) -- (2.500000e-01, 5.000000e-01) -- cycle;
\draw (1.250000e-01, 5.000000e-01) -- (0.000000e+00, 6.250000e-01) -- (1.132812e-01, 6.367188e-01) -- cycle;
\draw (6.250000e-01, 0.000000e+00) -- (6.132812e-01, 1.367188e-01) -- (7.500000e-01, 0.000000e+00) -- cycle;
\draw (5.000000e-01, 1.250000e-01) -- (6.132812e-01, 1.367188e-01) -- (5.000000e-01, 2.500000e-01) -- cycle;
\draw (3.915728e-01, 2.334272e-01) -- (5.000000e-01, 2.500000e-01) -- (3.867188e-01, 3.632812e-01) -- cycle;
\draw (2.665728e-01, 3.584272e-01) -- (3.867188e-01, 3.632812e-01) -- (2.500000e-01, 5.000000e-01) -- cycle;
\draw (1.250000e-01, 5.000000e-01) -- (2.500000e-01, 5.000000e-01) -- (1.132812e-01, 6.367188e-01) -- cycle;
\draw (0.000000e+00, 6.250000e-01) -- (1.132812e-01, 6.367188e-01) -- (0.000000e+00, 7.500000e-01) -- cycle;
\draw (6.132812e-01, 1.367188e-01) -- (7.500000e-01, 0.000000e+00) -- (7.334272e-01, 1.415728e-01) -- cycle;
\draw (6.132812e-01, 1.367188e-01) -- (5.000000e-01, 2.500000e-01) -- (6.084272e-01, 2.665728e-01) -- cycle;
\draw (5.000000e-01, 2.500000e-01) -- (3.867188e-01, 3.632812e-01) -- (5.000000e-01, 3.750000e-01) -- cycle;
\draw (3.867188e-01, 3.632812e-01) -- (2.500000e-01, 5.000000e-01) -- (3.750000e-01, 5.000000e-01) -- cycle;
\draw (2.500000e-01, 5.000000e-01) -- (1.132812e-01, 6.367188e-01) -- (2.334272e-01, 6.415728e-01) -- cycle;
\draw (1.132812e-01, 6.367188e-01) -- (0.000000e+00, 7.500000e-01) -- (1.084272e-01, 7.665728e-01) -- cycle;
\draw (7.500000e-01, 0.000000e+00) -- (7.334272e-01, 1.415728e-01) -- (8.750000e-01, 0.000000e+00) -- cycle;
\draw (6.132812e-01, 1.367188e-01) -- (7.334272e-01, 1.415728e-01) -- (6.084272e-01, 2.665728e-01) -- cycle;
\draw (5.000000e-01, 2.500000e-01) -- (6.084272e-01, 2.665728e-01) -- (5.000000e-01, 3.750000e-01) -- cycle;
\draw (3.867188e-01, 3.632812e-01) -- (5.000000e-01, 3.750000e-01) -- (3.750000e-01, 5.000000e-01) -- cycle;
\draw (2.500000e-01, 5.000000e-01) -- (3.750000e-01, 5.000000e-01) -- (2.334272e-01, 6.415728e-01) -- cycle;
\draw (1.132812e-01, 6.367188e-01) -- (2.334272e-01, 6.415728e-01) -- (1.084272e-01, 7.665728e-01) -- cycle;
\draw (0.000000e+00, 7.500000e-01) -- (1.084272e-01, 7.665728e-01) -- (0.000000e+00, 8.750000e-01) -- cycle;
\draw (7.334272e-01, 1.415728e-01) -- (8.750000e-01, 0.000000e+00) -- (8.632812e-01, 1.367188e-01) -- cycle;
\draw (7.334272e-01, 1.415728e-01) -- (6.084272e-01, 2.665728e-01) -- (7.265625e-01, 2.734375e-01) -- cycle;
\draw (6.084272e-01, 2.665728e-01) -- (5.000000e-01, 3.750000e-01) -- (6.132812e-01, 3.867188e-01) -- cycle;
\draw (5.000000e-01, 3.750000e-01) -- (3.750000e-01, 5.000000e-01) -- (5.000000e-01, 5.000000e-01) -- cycle;
\draw (3.750000e-01, 5.000000e-01) -- (2.334272e-01, 6.415728e-01) -- (3.632812e-01, 6.367188e-01) -- cycle;
\draw (2.334272e-01, 6.415728e-01) -- (1.084272e-01, 7.665728e-01) -- (2.265625e-01, 7.734375e-01) -- cycle;
\draw (1.084272e-01, 7.665728e-01) -- (0.000000e+00, 8.750000e-01) -- (1.132812e-01, 8.867188e-01) -- cycle;
\draw (8.750000e-01, 0.000000e+00) -- (8.632812e-01, 1.367188e-01) -- (1.000000e+00, 0.000000e+00) -- cycle;
\draw (7.334272e-01, 1.415728e-01) -- (8.632812e-01, 1.367188e-01) -- (7.265625e-01, 2.734375e-01) -- cycle;
\draw (6.084272e-01, 2.665728e-01) -- (7.265625e-01, 2.734375e-01) -- (6.132812e-01, 3.867188e-01) -- cycle;
\draw (5.000000e-01, 3.750000e-01) -- (6.132812e-01, 3.867188e-01) -- (5.000000e-01, 5.000000e-01) -- cycle;
\draw (3.750000e-01, 5.000000e-01) -- (5.000000e-01, 5.000000e-01) -- (3.632812e-01, 6.367188e-01) -- cycle;
\draw (2.334272e-01, 6.415728e-01) -- (3.632812e-01, 6.367188e-01) -- (2.265625e-01, 7.734375e-01) -- cycle;
\draw (1.084272e-01, 7.665728e-01) -- (2.265625e-01, 7.734375e-01) -- (1.132812e-01, 8.867188e-01) -- cycle;
\draw (0.000000e+00, 8.750000e-01) -- (1.132812e-01, 8.867188e-01) -- (0.000000e+00, 1.000000e+00) -- cycle;
\draw (8.632812e-01, 1.367188e-01) -- (1.000000e+00, 0.000000e+00) -- (1.000000e+00, 1.250000e-01) -- cycle;
\draw (8.632812e-01, 1.367188e-01) -- (7.265625e-01, 2.734375e-01) -- (8.584272e-01, 2.665728e-01) -- cycle;
\draw (7.265625e-01, 2.734375e-01) -- (6.132812e-01, 3.867188e-01) -- (7.334272e-01, 3.915728e-01) -- cycle;
\draw (6.132812e-01, 3.867188e-01) -- (5.000000e-01, 5.000000e-01) -- (6.250000e-01, 5.000000e-01) -- cycle;
\draw (5.000000e-01, 5.000000e-01) -- (3.632812e-01, 6.367188e-01) -- (5.000000e-01, 6.250000e-01) -- cycle;
\draw (3.632812e-01, 6.367188e-01) -- (2.265625e-01, 7.734375e-01) -- (3.584272e-01, 7.665728e-01) -- cycle;
\draw (2.265625e-01, 7.734375e-01) -- (1.132812e-01, 8.867188e-01) -- (2.334272e-01, 8.915728e-01) -- cycle;
\draw (1.132812e-01, 8.867188e-01) -- (0.000000e+00, 1.000000e+00) -- (1.250000e-01, 1.000000e+00) -- cycle;
\draw (8.632812e-01, 1.367188e-01) -- (1.000000e+00, 1.250000e-01) -- (8.584272e-01, 2.665728e-01) -- cycle;
\draw (7.265625e-01, 2.734375e-01) -- (8.584272e-01, 2.665728e-01) -- (7.334272e-01, 3.915728e-01) -- cycle;
\draw (6.132812e-01, 3.867188e-01) -- (7.334272e-01, 3.915728e-01) -- (6.250000e-01, 5.000000e-01) -- cycle;
\draw (5.000000e-01, 5.000000e-01) -- (6.250000e-01, 5.000000e-01) -- (5.000000e-01, 6.250000e-01) -- cycle;
\draw (3.632812e-01, 6.367188e-01) -- (5.000000e-01, 6.250000e-01) -- (3.584272e-01, 7.665728e-01) -- cycle;
\draw (2.265625e-01, 7.734375e-01) -- (3.584272e-01, 7.665728e-01) -- (2.334272e-01, 8.915728e-01) -- cycle;
\draw (1.132812e-01, 8.867188e-01) -- (2.334272e-01, 8.915728e-01) -- (1.250000e-01, 1.000000e+00) -- cycle;
\draw (1.000000e+00, 1.250000e-01) -- (8.584272e-01, 2.665728e-01) -- (1.000000e+00, 2.500000e-01) -- cycle;
\draw (8.584272e-01, 2.665728e-01) -- (7.334272e-01, 3.915728e-01) -- (8.632812e-01, 3.867188e-01) -- cycle;
\draw (7.334272e-01, 3.915728e-01) -- (6.250000e-01, 5.000000e-01) -- (7.500000e-01, 5.000000e-01) -- cycle;
\draw (6.250000e-01, 5.000000e-01) -- (5.000000e-01, 6.250000e-01) -- (6.367188e-01, 6.132812e-01) -- cycle;
\draw (5.000000e-01, 6.250000e-01) -- (3.584272e-01, 7.665728e-01) -- (5.000000e-01, 7.500000e-01) -- cycle;
\draw (3.584272e-01, 7.665728e-01) -- (2.334272e-01, 8.915728e-01) -- (3.632812e-01, 8.867188e-01) -- cycle;
\draw (2.334272e-01, 8.915728e-01) -- (1.250000e-01, 1.000000e+00) -- (2.500000e-01, 1.000000e+00) -- cycle;
\draw (8.584272e-01, 2.665728e-01) -- (1.000000e+00, 2.500000e-01) -- (8.632812e-01, 3.867188e-01) -- cycle;
\draw (7.334272e-01, 3.915728e-01) -- (8.632812e-01, 3.867188e-01) -- (7.500000e-01, 5.000000e-01) -- cycle;
\draw (6.250000e-01, 5.000000e-01) -- (7.500000e-01, 5.000000e-01) -- (6.367188e-01, 6.132812e-01) -- cycle;
\draw (5.000000e-01, 6.250000e-01) -- (6.367188e-01, 6.132812e-01) -- (5.000000e-01, 7.500000e-01) -- cycle;
\draw (3.584272e-01, 7.665728e-01) -- (5.000000e-01, 7.500000e-01) -- (3.632812e-01, 8.867188e-01) -- cycle;
\draw (2.334272e-01, 8.915728e-01) -- (3.632812e-01, 8.867188e-01) -- (2.500000e-01, 1.000000e+00) -- cycle;
\draw (1.000000e+00, 2.500000e-01) -- (8.632812e-01, 3.867188e-01) -- (1.000000e+00, 3.750000e-01) -- cycle;
\draw (8.632812e-01, 3.867188e-01) -- (7.500000e-01, 5.000000e-01) -- (8.750000e-01, 5.000000e-01) -- cycle;
\draw (7.500000e-01, 5.000000e-01) -- (6.367188e-01, 6.132812e-01) -- (7.665728e-01, 6.084272e-01) -- cycle;
\draw (6.367188e-01, 6.132812e-01) -- (5.000000e-01, 7.500000e-01) -- (6.415728e-01, 7.334272e-01) -- cycle;
\draw (5.000000e-01, 7.500000e-01) -- (3.632812e-01, 8.867188e-01) -- (5.000000e-01, 8.750000e-01) -- cycle;
\draw (3.632812e-01, 8.867188e-01) -- (2.500000e-01, 1.000000e+00) -- (3.750000e-01, 1.000000e+00) -- cycle;
\draw (8.632812e-01, 3.867188e-01) -- (1.000000e+00, 3.750000e-01) -- (8.750000e-01, 5.000000e-01) -- cycle;
\draw (7.500000e-01, 5.000000e-01) -- (8.750000e-01, 5.000000e-01) -- (7.665728e-01, 6.084272e-01) -- cycle;
\draw (6.367188e-01, 6.132812e-01) -- (7.665728e-01, 6.084272e-01) -- (6.415728e-01, 7.334272e-01) -- cycle;
\draw (5.000000e-01, 7.500000e-01) -- (6.415728e-01, 7.334272e-01) -- (5.000000e-01, 8.750000e-01) -- cycle;
\draw (3.632812e-01, 8.867188e-01) -- (5.000000e-01, 8.750000e-01) -- (3.750000e-01, 1.000000e+00) -- cycle;
\draw (1.000000e+00, 3.750000e-01) -- (8.750000e-01, 5.000000e-01) -- (1.000000e+00, 5.000000e-01) -- cycle;
\draw (8.750000e-01, 5.000000e-01) -- (7.665728e-01, 6.084272e-01) -- (8.867188e-01, 6.132812e-01) -- cycle;
\draw (7.665728e-01, 6.084272e-01) -- (6.415728e-01, 7.334272e-01) -- (7.734375e-01, 7.265625e-01) -- cycle;
\draw (6.415728e-01, 7.334272e-01) -- (5.000000e-01, 8.750000e-01) -- (6.367188e-01, 8.632812e-01) -- cycle;
\draw (5.000000e-01, 8.750000e-01) -- (3.750000e-01, 1.000000e+00) -- (5.000000e-01, 1.000000e+00) -- cycle;
\draw (8.750000e-01, 5.000000e-01) -- (1.000000e+00, 5.000000e-01) -- (8.867188e-01, 6.132812e-01) -- cycle;
\draw (7.665728e-01, 6.084272e-01) -- (8.867188e-01, 6.132812e-01) -- (7.734375e-01, 7.265625e-01) -- cycle;
\draw (6.415728e-01, 7.334272e-01) -- (7.734375e-01, 7.265625e-01) -- (6.367188e-01, 8.632812e-01) -- cycle;
\draw (5.000000e-01, 8.750000e-01) -- (6.367188e-01, 8.632812e-01) -- (5.000000e-01, 1.000000e+00) -- cycle;
\draw (1.000000e+00, 5.000000e-01) -- (8.867188e-01, 6.132812e-01) -- (1.000000e+00, 6.250000e-01) -- cycle;
\draw (8.867188e-01, 6.132812e-01) -- (7.734375e-01, 7.265625e-01) -- (8.915728e-01, 7.334272e-01) -- cycle;
\draw (7.734375e-01, 7.265625e-01) -- (6.367188e-01, 8.632812e-01) -- (7.665728e-01, 8.584272e-01) -- cycle;
\draw (6.367188e-01, 8.632812e-01) -- (5.000000e-01, 1.000000e+00) -- (6.250000e-01, 1.000000e+00) -- cycle;
\draw (8.867188e-01, 6.132812e-01) -- (1.000000e+00, 6.250000e-01) -- (8.915728e-01, 7.334272e-01) -- cycle;
\draw (7.734375e-01, 7.265625e-01) -- (8.915728e-01, 7.334272e-01) -- (7.665728e-01, 8.584272e-01) -- cycle;
\draw (6.367188e-01, 8.632812e-01) -- (7.665728e-01, 8.584272e-01) -- (6.250000e-01, 1.000000e+00) -- cycle;
\draw (1.000000e+00, 6.250000e-01) -- (8.915728e-01, 7.334272e-01) -- (1.000000e+00, 7.500000e-01) -- cycle;
\draw (8.915728e-01, 7.334272e-01) -- (7.665728e-01, 8.584272e-01) -- (8.867188e-01, 8.632812e-01) -- cycle;
\draw (7.665728e-01, 8.584272e-01) -- (6.250000e-01, 1.000000e+00) -- (7.500000e-01, 1.000000e+00) -- cycle;
\draw (8.915728e-01, 7.334272e-01) -- (1.000000e+00, 7.500000e-01) -- (8.867188e-01, 8.632812e-01) -- cycle;
\draw (7.665728e-01, 8.584272e-01) -- (8.867188e-01, 8.632812e-01) -- (7.500000e-01, 1.000000e+00) -- cycle;
\draw (1.000000e+00, 7.500000e-01) -- (8.867188e-01, 8.632812e-01) -- (1.000000e+00, 8.750000e-01) -- cycle;
\draw (8.867188e-01, 8.632812e-01) -- (7.500000e-01, 1.000000e+00) -- (8.750000e-01, 1.000000e+00) -- cycle;
\draw (8.867188e-01, 8.632812e-01) -- (1.000000e+00, 8.750000e-01) -- (8.750000e-01, 1.000000e+00) -- cycle;
\draw (1.000000e+00, 8.750000e-01) -- (8.750000e-01, 1.000000e+00) -- (1.000000e+00, 1.000000e+00) -- cycle;
\end{tikzpicture}

